Privacy Preference Signals: Past, Present and Future

Privacy preference signals are digital representations of how users want their personal data to be processed. Such signals must be adopted by both the sender (users) and intended recipients (data processors). Adoption represents a coordination problem that remains unsolved despite efforts dating back to the 1990s. Browsers implemented standards like the Platform for Privacy Preferences (P3P) and Do Not Track (DNT), but vendors profiting from personal data faced few incentives to receive and respect the expressed wishes of data subjects. In the wake of recent privacy laws, a coalition of AdTech firms published the Transparency and Consent Framework (TCF), which defines an opt-in consent signal. This paper integrates post-GDPR developments into the wider history of privacy preference signals. Our main contribution is a high-frequency longitudinal study describing how TCF signal gained dominance as of February 2021. We explore which factors correlate with adoption at the website level. Both the number of third parties on a website and the presence of Google Ads are associated with higher adoption of TCF. Further, we show that vendors acted as early adopters of TCF 2.0 and provide two case-studies describing how Consent Management Providers shifted existing customers to TCF 2.0. We sketch ways forward for a pro-privacy signal.

==> data/gvl/purpose_sankey/p1_p1.tex <==
\providecommand{\sankeyTitle}{Store and/or access information on a device}
\providecommand{\sankeyCount}{710}
\sankeyLeft{notInList}{0}{207}
\sankeyLeft{noClaim}{207}{238}
\sankeyLeft{consent}{238}{612}
\sankeyLeft{legint}{612}{710}
\sankeyRight{notInList}{0}{40}
\sankeyRight{noClaim}{40}{129}
\sankeyRight{consent}{129}{710}
\sankeyTransition{notInList}{noClaim}{45}{45}{85}
\sankeyTransition{notInList}{consent}{162}{207}{291}
\sankeyTransition{noClaim}{noClaim}{18}{225}{103}
\sankeyTransition{noClaim}{consent}{13}{238}{304}
\sankeyTransition{consent}{notInList}{27}{265}{27}
\sankeyTransition{consent}{noClaim}{16}{281}{119}
\sankeyTransition{consent}{consent}{331}{612}{635}
\sankeyTransition{legint}{notInList}{13}{625}{40}
\sankeyTransition{legint}{noClaim}{10}{635}{129}
\sankeyTransition{legint}{consent}{75}{710}{710}


==> data/gvl/purpose_sankey/p3_p7.tex <==
\providecommand{\sankeyTitle}{Ad selection, delivery, reporting -> Measure ad performance}
\providecommand{\sankeyCount}{710}
\sankeyLeft{notInList}{0}{207}
\sankeyLeft{noClaim}{207}{273}
\sankeyLeft{consent}{273}{553}
\sankeyLeft{legint}{553}{710}
\sankeyRight{notInList}{0}{40}
\sankeyRight{noClaim}{40}{118}
\sankeyRight{consent}{118}{375}
\sankeyRight{flexible}{375}{615}
\sankeyRight{legint}{615}{710}
\sankeyTransition{notInList}{noClaim}{39}{39}{79}
\sankeyTransition{notInList}{consent}{70}{109}{188}
\sankeyTransition{notInList}{flexible}{65}{174}{440}
\sankeyTransition{notInList}{legint}{33}{207}{648}
\sankeyTransition{noClaim}{notInList}{8}{215}{8}
\sankeyTransition{noClaim}{noClaim}{16}{231}{95}
\sankeyTransition{noClaim}{consent}{17}{248}{205}
\sankeyTransition{noClaim}{flexible}{14}{262}{454}
\sankeyTransition{noClaim}{legint}{11}{273}{659}
\sankeyTransition{consent}{notInList}{24}{297}{32}
\sankeyTransition{consent}{noClaim}{13}{310}{108}
\sankeyTransition{consent}{consent}{140}{450}{345}
\sankeyTransition{consent}{flexible}{81}{531}{535}
\sankeyTransition{consent}{legint}{22}{553}{681}
\sankeyTransition{legint}{notInList}{8}{561}{40}
\sankeyTransition{legint}{noClaim}{10}{571}{118}
\sankeyTransition{legint}{consent}{30}{601}{375}
\sankeyTransition{legint}{flexible}{80}{681}{615}
\sankeyTransition{legint}{legint}{29}{710}{710}


==> fig/cmp-share-in-toplist.tex <==
\documentclass{standalonefigure}
\begin{document}
\begin{figure}
	\begin{tikzpicture}[x=.31cm,y=.0025cm]
		
		\newcommand{\tcfShare}[9]{
			\begin{scope}[draw=darkgray]
				\path (#1,0)++(-0.5,0) coordinate (x);
				\draw[fill=other-color]     (x) rectangle ++(1,#7+#8) ++(-1,0) coordinate (x);
				\draw[fill=liveramp-color]     (x) rectangle ++(1,#4) ++(-1,0) coordinate (x);
				\draw[fill=google-color]     (x) rectangle ++(1,#6) ++(-1,0) coordinate (x);
				\draw[fill=sourcepoint-color]     (x) rectangle ++(1,#5) ++(-1,0) coordinate (x);
				\draw[fill=quantcast-color] (x) rectangle ++(1,#2   ) ++(-1,0) coordinate (x);
				\draw[fill=onetrust-color]  (x) rectangle ++(1,#3   ) ++(-1,0) coordinate (x);
			\end{scope}
		}
	
		\input{\paperroot/data/tcf2-transition/cmp-share-toplist.tex}
		
		
		\draw[->] (-1,0) -- (-1,700);
		\draw (-1,0) -- (20,0);
		
		\node at (10,-4.5ex) {Tranco rank};
		\node[rotate=90] at (-4.25,300) {domains};
		
		\newcommand{\legend}[3]{
			\draw[draw=darkgray,fill=#2] (#1) rectangle ++(4pt,4pt) ++(0,-2pt) node[right] {\strut#3};
		}
		\legend{1.5,710}{onetrust-color}{OneTrust}
		\legend{7.5,710}{quantcast-color}{Quantcast}
		\legend{14,710}{sourcepoint-color}{Sourcepoint}
		\legend{3.5,550}{google-color}{Google}
		\legend{8.3,550}{liveramp-color}{Liveramp}
		\legend{14.2,550}{other-color}{Other TCF}
		
		\small
		\foreach \y in {0,200,400,600} {
			\draw (-1,\y) -- ++(-3pt,0) node[left] {$\bignum{\y/5000*100}\,\%$};
		}
	
		\foreach \x/\lbl in {0/0,4/$20$k,8/$40$k,12/$60$k,16/$80$k,20/$100$k} {
			\draw (\x-.5,0) -- ++(0,-3pt) node[below, inner sep=2pt] {\lbl};
		}
	\end{tikzpicture}
	\caption{Share of websites in the Tranco 100k that use a CMP. OneTrust and Quantcast are the most popular providers, followed by Sourcepoint, Google, and Liveramp.}
	\label{fig:tcf-bytoplist}
\end{figure}
\end{document}

==> fig/flows.tex <==
\documentclass{standalonefigure}
\begin{document}
\begin{figure}[t!]

\tikzset{
	entity/.style = {
		above=-.2cm,
		execute at begin node={\strut}
	},
	signal/.style = {
		signal-color,
		thick
	},
	feedback/.style = {
		feedback-color, 
		thick
	},
	tracking/.style = {
		tracking-color,
		thick
	}
}

\textbf{Baseline: Personal data flow in web advertising}

\begin{tikzpicture}[x=15.5mm]
	\draw (-2,0) coordinate (U) node[entity] {User}       -- ++(0,-2);
	\draw ( 0,0) coordinate (W) node[entity] {Website}    -- ++(0,-2);
	\draw ( 2,0) coordinate (A) node[entity] {AdTech}     -- ++(0,-2);

	\small
	
	\draw[->,transform canvas={yshift=-0.4cm}] (W) -- node[above] {select $n$} (A);
	\draw[->,transform canvas={yshift=-0.8cm}] (U) -- node[above] {visit} (W);
	\draw[->,transform canvas={yshift=-1.2cm},tracking] (U) -- node[above=-.05cm,pos=.75] {personal data} (A) node[right] {track};

	\draw[<-,transform canvas={yshift=-1.6cm}] (U) -- node[below,pos=.75] {deliver ad} (A);
	\draw[<-,transform canvas={yshift=-1.8cm}] (U) -- node[below] {deliver} (W);

\end{tikzpicture}

~

\textbf{P3P privacy preference signal}

%
%

\begin{tikzpicture}[x=15.5mm]
	
	\draw (-2,0) coordinate (U) node[entity] {User}       -- ++(0,-1.8);
	\draw (-1,0) coordinate (B) node[entity] {Browser} -- ++(0,-1.8);
	\draw ( 0,0) coordinate (W) node[entity] {Website}    -- ++(0,-1.8);

	\small
	
	\draw[->,signal,transform canvas={yshift=-0.4cm}] (U) -- node[above] {conf. prefs.} (B);
	\draw[->,transform canvas={yshift=-0.6cm},gray] (U) -- node[above,pos=.75] {visit} (W);
	\draw[<-,transform canvas={yshift=-0.8cm}] (B) -- node[below] {priv. policy} (W);

	\draw[->,transform canvas={yshift=-1.2cm},feedback] (B) -- node[above] {notify} (U);
	
	\draw[->,transform canvas={yshift=-1.4cm},tracking] (U) -- node[below,pos=.25] {continue} (W) node[right] {track};
	
	


\end{tikzpicture}

~

\textbf{NAI opt-out privacy preference signal}

%


\begin{tikzpicture}[x=15.5mm]
	\draw (-2,0) coordinate (U) node[entity] {User}       -- ++(0,-2);
	\draw ( 0,0) coordinate (W) ++(0,-1) node[entity] {Website}    -- ++(0,-1);
	\draw ( 2,0) coordinate (A) node[entity] {AdTech}     -- ++(0,-2);

	\small
	\draw[->,transform canvas={yshift=-0.2cm},signal]   (U) -- node[above] {opt out} (A);
	\draw[<-,transform canvas={yshift=-0.3cm},feedback] (U) -- node[below] {confirm and set cookie} (A);
	\draw[->,transform canvas={yshift=-1.2cm},gray]     (W) -- node[above] {select $n$} (A);
	\draw[->,transform canvas={yshift=-1.4cm},gray]     (U) -- node[above] {visit} (W);
	\draw[->,transform canvas={yshift=-1.6cm},tracking] (U) -- (A) node[right] {\parbox{6em}{track if\\not opt-out}};
	\draw[<-,transform canvas={yshift=-1.7cm},gray]     (U) -- (A);
	\draw[<-,transform canvas={yshift=-1.8cm},gray]     (U) -- (W);


\end{tikzpicture}

~

\textbf{DNT/GPC privacy preference signal}

%
%

\begin{tikzpicture}[x=15.5mm]
	
	\draw (-2,0) coordinate (U) node[entity] {User}       -- ++(0,-1.7);
	\draw (-1,0) coordinate (B) node[entity] {Browser}    -- ++(0,-1.7);
	\draw ( 0,0) coordinate (W) node[entity] {Website}    -- ++(0,-1.7);
	\draw ( 2,0) coordinate (A) node[entity] {AdTech}     -- ++(0,-1.7);
	
	\small
	\draw[->,transform canvas={yshift=-0.4cm},signal]   (U) -- node[above] {opt out} (B);
	\draw[->,transform canvas={yshift=-0.975cm},signal, dashed] (B) -- (W);
	\draw[->,transform canvas={yshift=-1.275cm},signal, dashed] (B) -- (A);
	\draw[->,transform canvas={yshift=-0.8cm},gray]     (W) -- node[above] {select $n$} (A);
	\draw[->,transform canvas={yshift=-1.0cm},gray]     (U) -- node[above,pos=.75] {visit} (W);
	\draw[->,transform canvas={yshift=-1.3cm},tracking] (U) -- (A) node[right] {\parbox{6em}{track if\\not opt-out}};
	\draw[<-,transform canvas={yshift=-1.4cm},gray]     (U) -- (A);
	\draw[<-,transform canvas={yshift=-1.5cm},gray]     (U) -- (W);
	
	
\end{tikzpicture}

~

\textbf{TCF privacy preference signal}

%

\begin{tikzpicture}[x=15.5mm]
	
	\draw (-2,0) coordinate (U) node[entity] {User}       -- ++(0,-2.7);
	\draw ( 0,0) coordinate (W) node[entity] {Website}    -- ++(0,-2.7);
	\draw ( 1,0) coordinate (C) node[entity] {CMP}        -- ++(0,-2.7);
	\draw ( 2,0) coordinate (A) node[entity] {AdTech}     -- ++(0,-2.7);
	
	\small

	\draw[->,transform canvas={yshift=-0.4cm},gray]     (W) -- node[above,pos=.25] {select $n$} (A);
	\draw[->,transform canvas={yshift=-0.6cm}]          (W) -- node[below] {select 1} (C);
	\draw[->,transform canvas={yshift=-1.0cm},gray]     (U) -- node[above] {visit} (W);
	
	\draw[<-,transform canvas={yshift=-1.6cm},feedback] (U) -- node[above] {ask for consent} (W);
	\draw[- ,transform canvas={yshift=-1.6cm},feedback, dashed] (W) -- (C);
	\draw[- ,transform canvas={yshift=-1.7cm},signal]   (U) -- node[below] {accept/reject} (W);
	\draw[->,transform canvas={yshift=-1.7cm},signal, dashed] (W) -- (C);
	\draw[->,transform canvas={yshift=-1.8cm},signal, dashed] (C) -- (W);
	\draw[->,transform canvas={yshift=-1.8cm},signal, dashed] (C) -- (A);

	
	\draw[->,transform canvas={yshift=-2.3cm},tracking] (U) -- (A) node[right] {\parbox{2cm}{track if\\consent}};
	\draw[<-,transform canvas={yshift=-2.4cm},gray]      (U) -- (A);
	\draw[<-,transform canvas={yshift=-2.5cm},gray]      (U) -- (W);

\end{tikzpicture}

\caption{
	{\color{feedback-color} User prompt}, 
	{\color{signal-color}   privacy preference signals}, and
	{\color{tracking-color} personal data flows} when using each approach. %
}
\label{fig/flows}
\end{figure}
\end{document}

==> fig/google-impact.tex <==
\documentclass{standalonefigure}
\begin{document}
\begin{figure}
	\centering
	\begin{tikzpicture}[y=.0025cm, x=.7cm]
		
		\input{\paperroot/data/tcf2-transition/google-impact.tex}
		
		\newcommand{\drawbar}[3]{
			\path[fill=#3] (#1,0)++(-0.42,0)  rectangle ++(.84,#2);
		}
		
		\drawbar{1}{\googFalseTcfOld}{v1-color}
		\drawbar{2}{\googFalseTcfSwitch}{v2-switch-color}
		\drawbar{3}{\googFalseTcfNew}{v2-new-color}

		\drawbar{5}{\googTrueTcfOld}{v1-color}
		\drawbar{6}{\googTrueTcfSwitch}{v2-switch-color}	
		\drawbar{7}{\googTrueTcfNew}{v2-new-color}	
		
		
		\begin{scope}[transparency group, opacity=0.15]
			\draw (3, 50) edge[bend right=30, ->, black, line width=1ex] (7, 700);
		\end{scope}
		
		\draw[->] (0,0) -- ++(0,900);
		\draw (0,0) -- (8,0);
		
		\foreach \y in {250,500,750} {
			\draw (0,\y) -- ++ (-3pt,0) node[left] {\y};
		}
	

		\node at (2,-.25cm) {no};
		\node at (6,-.25cm) {yes};
		\node at (4,-.5cm) {Google Ads};
		
		\node[rotate=90] at (-1.5, 500) {\# domains};
		
		\small
		\foreach \i/\x/\lbl in {
			1/v2-new/TCF 2.x (new),
			2/v2-switch/TCF 2.x (switched),
			3/v1/TCF 1.x
		} {
			\draw[fill=\x-color, draw=none] (0.5, 2.2cm-\i*\baselineskip) rectangle ++(1.5ex,1.5ex) -- ++(0,-.95ex) node[right] {\strut \lbl};
		}
		
	\end{tikzpicture}
	\caption{Google did not participate in \tcfonex{} and only joined \tcftwo{}. Their partners' websites were far more likely to adopt \tcftwox{} but not \tcfonex{}. 
	}
	\label{fig:google-impact}
\end{figure}
\end{document}

==> fig/gvl-transition-common.tex <==
\def\legint{legitimate\\[-.75ex]interest};
\def\flexible{flexible};
\def\consent{consent};
\def\noClaim{not claimed\strut};
\def\notInList{not in\\[-.75ex]vendor list};

\newcommand{\sankeyLeft}[3]{
	\path[draw=#1-color,line width=8pt] (0,#2) -- (0,#3) node [midway, left, align=right,font=\small] {\csname#1\endcsname};
}
\newcommand{\sankeyRight}[3]{
	\path[draw=#1-color,line width=8pt] (1,#2) -- (1,#3) node [midway, right, align=left,font=\small] {\csname#1\endcsname};
}
\newcommand{\sankeyTransition}[5]{
	\path[opacity=.8,left color=#1-color, right color=#2-color
	] (0,#4-#3) 
	.. controls (0.75,#4-#3) and (0.25,#5-#3) ..
	(1,#5-#3) -- (1,#5) 
	.. controls (0.25,#5) and (0.75,#4) .. 
	(0,#4)--cycle;
}


==> fig/privacy-standards-timeline.tex <==
\documentclass[twocolumn]{standalonefigure}

\begin{document}
\ifstandalone\begin{figure}\else\begin{figure*}\fi
\centering
\begin{tikzpicture}[x=6.4mm,y=3.5ex]
	
	%
	\draw [->] (-3,.3)--(21,.3) node (NOW) {};
	\begin{scope}
		\scriptsize
		\foreach \year in {1997,...,2020}{
			\pgfmathparse{\year-2000}
			\draw (\pgfmathresult,0|-NOW) -- ++(0,-4pt) ++(.5,0) node [below] {\year};
		}
	\end{scope}

	%
	\scriptsize
	\draw(18.35,0|-NOW) -- ++(0,3pt) 
		++(0,1ex) node{\includegraphics[height=1.7ex]{\paperroot/fig/europe.png}}
		++(-1pt,0) node[left] {GDPR};
	\draw(20,0|-NOW) -- ++(0,3pt) 
		++(0,1ex) node{\includegraphics[height=1.7ex]{\paperroot/fig/california.png}}
		++(-1pt,0) node[left] {CCPA};

	\tikzset{
		standard/.style args={#1 at #2}{%
			shift={(0,#2)},
			draw=#1-color,
			text=black,
			line width=1.5ex,
			font=\scriptsize\strut,
			inner ysep=0,
			inner xsep=1pt,
		}
	}
	\newcommand{\event}{%
		\draw[line width=.4pt] (x)++(0,-.75ex) -- ++(0,8pt) node %
	}
	\newcommand{\dead}{%
		\path (x)++(.2,-1pt) node[opacity=.5] {\includegraphics[height=2ex]{\paperroot/fig/skull.png}};	
	}
	\tikzfading[name=fade right, left color=transparent!0, right color=transparent!75]

	\begin{scope}[standard=p3p at 6]
		%
		%
		%
		%
		\node[left, inner xsep=0] at (-2.8,0) {P3P};
		
		\coordinate        (x) at (-3 +  6/12,0);
		\event[right] {W3C first meeting};
		
		\draw[opacity=0.3] (x) -- ( 2 +  4/12,0) coordinate(x);
		\event[right] {W3C recommendation};
		
		\draw[opacity=1] (x) -- ( 7 +  6/12,0) coordinate(x);
		\event[right] {Firefox removes support};
		\dead
		
		\draw[opacity=0.3,path fading=fade right] (x) -- (18 +  8/12,0) coordinate(x);
		\event[left] {W3C obsoleted};
		
	\end{scope}

	\begin{scope}[standard=nai at 5]
		%
		%
		%
		%
		%
		%
		%
		\node[left, inner xsep=0] at (-2.8,0) {NAI};
		
		\coordinate        (x) at (-1 + 11/12,0);
		\event[left,align=right] {\strut\\[-.5ex]\strut NAI forms\\[-.5ex]\strut(12 members)};
		
		\draw[opacity=0.1] (x) -- ( 1 +  5/12,0) coordinate(x);
		\event[right=-14pt] {opt-out\,site\,launch};
		
		\draw[opacity=.6,path fading=fade right] (x) -- ( 4 +  8/12,0) coordinate(x);
		\event[right=-5pt] {4 members left};
		
		\draw[opacity=.6/4] (x) -- ( 7 +  11/12,0) coordinate(x);
		\event[right=-5pt] {FTC\,town\,hall};
		
%
%
		
		%
		%
		
%
%

		\draw[opacity=.4] (x) -- (10 +  6/12,0) coordinate(x);
		\event[right] {75 members};
		
		\draw[opacity=.4,path fading=fade right] (x) -- (20 +  10/12,0) coordinate(x);
		\event[left] {\naiMembers{} members};
		
		\draw[opacity=0.4/4] (x) -- (NOW|-x) coordinate(x);
	\end{scope}

	\begin{scope}[standard=dnt at 4]
		%
		%
		%
		%
		%
		\node[left, inner xsep=0] at (-2.8,0) {DNT};
		
		\coordinate        (x) at ( 7 + 11/12,0);
		\event[left] {Proposal to FTC};
		
%
%
		
		\draw[opacity=0.1] (x) -- (11 +  9/12,0) coordinate(x);
		\event[left] {W3C first meeting};
		
		\draw[opacity=1] (x) -- (13 +  9/12,0) coordinate(x);
		\event[right] {AdTech\,exits};
		\dead
		
		\draw[opacity=0.1,path fading=fade right] (x) -- (19 +  1/12,0) coordinate(x);
		\event[left=-10pt] {W3C\,obsoleted};
	\end{scope}

	\begin{scope}[standard=v1 at 3]
		%
		%
		\node[left, inner xsep=0] at (-2.8,0) {TCF\,1.x};
		
		\coordinate        (x) at (18 +  3/12,0);
		\event[left] {open to public comment};
		
		\draw[opacity=0.3] (x) -- (18 +  5/12,0) coordinate(x);
		\event[right] {launch};
		
		\draw[opacity=1] (x) -- (20 +  8/12,0) coordinate(x);
		\event[right=-12pt] {``invalid''};
		\dead
	\end{scope}

	\begin{scope}[standard=v2-new at 2]
		%
		%
		\node[left, inner xsep=0] at (-2.8,0) {TCF\,2.x};
		
		\coordinate        (x) at (19 +  4/12,0);
		\event[left] {open to public comment};
		
		\draw[opacity=0.3] (x) -- (19 +  8/12,0) coordinate(x);
		\event[right] {launch};
		
		\draw[opacity=1] (x) -- (NOW|-x) coordinate(x);
	\end{scope}

	\begin{scope}[standard=gpc at 1]
		%
		\node[left, inner xsep=0] at (-2.8,0) {GPC};
		
		\coordinate        (x) at (20 +  10/12,0);
		\event[left] {unofficial draft};
		
		\draw[opacity=1] (x) -- (NOW|-x) coordinate(x);
	\end{scope}


\end{tikzpicture}
\caption{Timeline of key events for privacy preference signals and relevant laws}
\label{fig:privacy-standards-timeline}
\ifstandalone\end{figure}\else\end{figure*}\fi
\end{document}

==> fig/tcf-share-by-category.tex <==
\documentclass{standalonefigure}\begin{document}
\begin{figure}
	\centering
	\begin{tikzpicture}[x=8cm,y=.42cm]
		
		\definecolor{other-prompt-color}{HTML}{BBBBBB}		
		
		\newcommand{\tcfDist}[5]{
			\pgfmathsetmacro\total{#2 + #3 + #4 + #5}
			\pgfmathsetmacro{\nothirdparties}{1-#1/\total}
			\pgfmathsetmacro{\none}{#2/\total}
			\pgfmathsetmacro{\misc}{\none + (#3/\total)}
			\pgfmathsetmacro{\tcfA}{\misc + (#4/\total)}
					
				
			\draw[draw=lightgray, fill=none] (0,-.5) rectangle (\none,.5);
			\draw[draw=gray,fill=other-prompt-color] (\none,-.5) rectangle (\misc,.5);
			\draw[draw=darkgray,fill=v1-color] (\misc,-.5) rectangle (\tcfA,.5);
			\draw[draw=darkgray,fill=v2-new-color] (\tcfA,-.5) rectangle (1,.5);
			
			\draw[fill=black,draw=black] (\nothirdparties,-.5)++(0,2pt*0.86) -- ++(1pt,-2pt*0.8) -- ++(-2pt,0) -- cycle;		

		}
		\foreach \i/\x/\lbl in {
			5/news/News \& Entertainment,
			4/shopping/Shopping,
			3/technology/Technology,
			2/business/Business,
			1/education/Education,
			0/government/Government%
		} {
			\begin{scope}[yshift=\i*.5cm]
				\input{\paperroot/data/tcf2-transition/category_tcf_dist/\x.tex}
				\node[right] at (0,-.2ex) {\strut\lbl};
			\end{scope}
		}
	
		\footnotesize
		\begin{scope}[yshift=-.32cm]
			\draw (0,0) -- ++(1,0);
			\draw (0,0) -- ++(0,-3pt) node[below right=-1pt] {0\%};
			\draw (1,0) -- ++(0,-3pt) node[below left=-1pt] {100\%};
			\foreach \i in {.1,.2,.3,.4,.5,.6,.7,.8,.9} {
				\draw (\i,0) -- ++(0,-2pt);	
			}
		\end{scope}
		%
	
		\small
		\newcommand{\legend}[3]{
			\draw[draw=gray,fill=#2] (#1,-2.2)++(-2pt,-2pt) rectangle ++(4pt,4pt) ++(0,-2pt) node[right] {\strut#3};
		}
		\legend{.05}{white}{No Cookie Prompt}
		\legend{.4}{other-prompt-color}{No TCF}
		\legend{.6}{v1-color}{TCF 1.x}
		\legend{.8}{v2-new-color}{TCF 2.x}
	\end{tikzpicture}
	\caption[]{
		Share of websites in the Tranco 10k with a (TCF)~cookie prompt. For reference, \tikz[baseline=-1mm]{
			\draw[fill=black,draw=black] (0,0) -- ++(1pt,-2pt*0.8) -- ++(-2pt,0) -- cycle;
		} marks the share of websites which do not embed popular third parties.
	}
	\label{fig:tcf-by-category}
\end{figure}
\end{document}

==> fig/tcf-share-by-third-parties.tex <==
\documentclass{standalonefigure}
\begin{document}
\begin{figure}
	\centering
	\begin{tikzpicture}[x=97pt,y=5cm]


	\begin{scope}[every path/.style={v1-color, fill}]
		\input \paperroot/data/tcf2-transition/tcf_adoption_by_third_parties/tcf1_stacked.tex -- (2,0) -- cycle;
	\end{scope}
	\begin{scope}[every path/.style={v2-new-color, fill}]
		\input \paperroot/data/tcf2-transition/tcf_adoption_by_third_parties/tcf2.tex -- (2,0) -- cycle;
	\end{scope}

	\draw[->] (-.05,0) -- (-.05,.4);
	\draw[->] (-.05,0) -- (2.05,0);
	
	\node[right, inner xsep=0] at (0,1.5cm) {Prevalence of TCF in the Tranco 100k};	
	
	\small
	\draw[fill=v1-color, draw=none] (0, 1.4cm-1*\baselineskip) rectangle ++(1.5ex,1.5ex) -- ++(0,-.95ex) node[right] {\strut\tcfonex{}};
	\draw[fill=v2-new-color, draw=none] (0, 1.4cm-2*\baselineskip) rectangle ++(1.5ex,1.5ex) -- ++(0,-.95ex) node[right] {\strut\tcftwo{}};
	
	\node at (1, -.12) {\# of contacted second-level domains per root domain};
	
	\node[rotate=90] at (-.3,.18) {domains};
	
	\small
	
	\foreach \y in {0, 10, 20, 30}{
		\draw (-.05,\y/100) -- ++(-2pt,0) node[left, inner sep=1pt] {$\y\%$};
	};

	\foreach \e in {0,1} {
		\foreach \i in { 2, ..., 10 } {
			\pgfmathparse{log10((10^\e) * \i)}

			\draw (\pgfmathresult,0) -- ++(0,-2pt);
		};
		\pgfmathsetmacro{\hosts}{int(10^(\e+1)}
		\draw (\e+1,0) -- ++(0,-3pt) node[below] {$\hosts$};
	}
	\draw (0,0) -- ++(0,-3pt) node[below] {$1$};
		
	\end{tikzpicture}
	\caption{Adoption of the TCF increases significantly for websites that embed a large number of third parties.}
	\label{fig:tcf-by-tp}
\end{figure}
\end{document}

==> fig/tcf-share-timeline.tex <==
\documentclass{standalonefigure}
\begin{document}
\begin{figure}
	\begin{tikzpicture}[y=.38cm,x=5.3cm]
		
		\def\xmin{20.0109}
		\def\xmax{21.22}
	
		\newcommand{\heatmap}[3]{
			\pgfmathparse{#1 >= \xmin}
			\ifnum \pgfmathresult > 0
				%
				%
				\pgfmathparse{min(100,100*#3*(1/0.8))}
				\fill
				%
					[v2-new-color!\pgfmathresult!v1-color]
					(#1,7-#2) rectangle ++(7.5/365,1); %
			\fi
		}
		\input{\paperroot/data/tcf2-transition/heatmap.tex}
		
			
		\newcommand{\heatmapGvl}[2]{
			\pgfmathparse{#1 >= \xmin}
			\ifnum \pgfmathresult > 0
			\pgfmathparse{min(100,100*#2*(1/0.8))}
			\fill
			%
				[v2-new-color!\pgfmathresult!v1-color]
				(#1,6.2) rectangle ++(7.5/365,1); %
				\fi
		}
		\input{\paperroot/data/gvl/heatmap.tex}
		\path (\xmin,6.2)++(-4pt, .5) node[inner sep=0, left=-2pt] {\small AdTech};
		%
		%

		\draw (\xmin,0) -- (\xmin,7.2);
		\draw[->] (\xmin,0) -- (21.185,0);
		
		
		\small
		
		\foreach \y/\lbl in {
			%
			5/100,
			4/1k,
			3/10k,
			2/100k,
			1/1M,
			0/>1M
		}{
			\draw (\xmin,\y) -- ++(-3pt, 0);
			\path (\xmin,\y)++(-4pt, .5) node[left=-5pt] {\lbl};
		};
	
		\foreach \x/\lbl in {
			1/J
			,2/F
			,3/M
			,4/A
			,5/M
			,6/J
			,7/J
			,8/A
			,9/S
			,10/O
			,11/N
			,12/D
			,13/J
%
		} {
			\draw (20+\x/12,0) -- ++(0,-3pt);
			\node at (20-1/24+\x/12,-6pt) {\strut\lbl};
		}
	
		\node at (20-1/24+14/12,-6pt) {\strut F};
	
		\node[right, inner sep=0] at (20, -14pt) {2020};
		\node[right, inner sep=0] at (21, -14pt) {2021};
	
		
		\path (\xmin,3)++(-25pt,0) node[rotate=90, inner sep=0] {Websites (by rank)};
	
		\fill [top color=v2-new-color, bottom color=v1-color] (\xmax,0) rectangle ++(-4pt,7.2);
		\foreach \p in {10,30,50,70,90}{
			\draw (\xmax,\p/100*7.2) -- ++(2pt,0) node[right] {\p\%};
		}
	
		
	\end{tikzpicture}
	\caption{Share of websites in each segment of the Tranco toplist that use the TCF and have upgraded to version 2.x.}
	\label{fig:tcf-share-timeline}
\end{figure}
\end{document}

==> fig/tcf-transition-gvl.tex <==
\documentclass{standalonefigure}
\begin{document}
\begin{figure}
	\hfill %
	\begin{tikzpicture}[y=2.1cm/700,x=\timeaxisx]
		\node[right] at (18.05,2.3cm) {Vendors on the Global Vendor List};	
		
		\foreach \i/\x/\lbl in {
			1/v2-new/TCF 2.x (new),
			2/v2-switch/TCF 2.x (switched),
			3/v1/TCF 1.x
		} {
			\begin{scope}[every path/.style={\x-color, fill}]
				\input{\paperroot/data/gvl/gvl_switch/stacked/\x.tex};
			\end{scope}
			\small
			\draw[fill=\x-color, draw=none] (18.1, 2.25cm-\i*0.8*\baselineskip) rectangle ++(1.5ex,1.5ex) -- ++(0,-.95ex) node[right] {\strut \lbl};
		}
		
		\timeaxis
		
		\draw[->] (18,0) -- (18,750);
		\foreach \y in {200,400,600}{
			\draw (18,\y) -- node [left, inner sep=0] {\small\pgfmathprintnumber[fixed]{\y}\;} ++(-3pt, 0);
		};
		
		
		\draw[eventline] (18.3123,0) |- ++(0.15,200) node[event,right,white] {\tcfonex{} announced};
		\draw[eventline] (18.3945,0) -- ++(0,100) node[event,right,white] {GDPR};  %
		\draw[eventline] (19.6356,0) -- ++(0,100) node[event,right,white] {\tcftwo{} Spec};
		\draw[eventline] (20.4126,0) |- ++(-.3,350) node[event,left,white,align=right] {official \tcftwo{} \\vendor switch deadline};
		\draw[eventline] (20.6202,0) -- ++(0,300) node[event,right,align=left,white] {\tcfonex{}\\[-.5ex]support\\[-.25ex]end};
		
	\end{tikzpicture}
	\caption{TCF Adoption by ad-tech vendors.}
	\label{fig:gvl-transition}
\end{figure}
\end{document}

==> fig/tcf-transition-quantcast.tex <==
\documentclass{standalonefigure}
\begin{document}
\input{\paperroot/fig/tcf-transition-common.tex}
\begin{figure}
	\hfill %
	\begin{tikzpicture}[y=2.1cm/9000,x=2.35cm]
		\transitionPlot{Quantcast Configurations}{quantcast}
		\draw[->] (18,0) -- (18,9000);
		\foreach \y in {2500,5000,7500}{
			\draw (18,\y) -- node [left=2pt, inner sep=0] {\small\pgfmathprintnumber[fixed]{\y}} ++(-3pt, 0);
		};
		
		\draw[eventline] (18.3671,0) -- ++(0,0.8\baselineskip) node[event,left,align=right] {TCF\,1\\[-.5ex]CMP\\[-.5ex](free)};  %
		\draw[eventline] (18.3945,0) -- ++(0,1.5\baselineskip) node[event,right] {GDPR};  %
		
		\draw[eventline] (19.3671,0) -- ++(0,0.8\baselineskip) node[event,white,left,align=right] {TCF\,1\\[-.5ex]CMP\\[-.5ex](paid)}; %
		 
		\draw[eventline] (20.3388,0) -- ++(0,0.8\baselineskip) node[event,white,left,align=right] {TCF\,2\\[-.5ex]CMP\\[-.5ex](free)};
		
		\draw[eventline] (20.5929,0) -- ++(0,2.5\baselineskip) node[event,white,left,align=right] {deprecation message\\[-.5ex]added to \tcfonex{} dialogs}; %
		
		
		
	\end{tikzpicture}
	\caption{TCF Adoption by Quantcast customers. Note that the y-axis differs from OneTrust; Quantcast started with a significantly larger number of \tcfonex{} customers.}
	\label{fig:qc-transition}
\end{figure}
\end{document}
